Differentiable Inverse Graphics for Zero-shot Scene Reconstruction and Robot Grasping

Operating effectively in novel real-world environments requires robotic systems to estimate and interact with previously unseen objects. Current state-of-the-art models address this challenge by using large amounts of training data and test-time samples to build black-box scene representations. In this work, we introduce a differentiable neuro-graphics model that combines neural foundation models with physics-based differentiable rendering to perform zero-shot scene reconstruction and robot grasping without relying on any additional 3D data or test-time samples. Our model solves a series of constrained optimization problems to estimate physically consistent scene parameters, such as meshes, lighting conditions, material properties, and 6D poses of previously unseen objects from a single RGBD image and bounding boxes. We evaluated our approach on standard model-free few-shot benchmarks and demonstrated that it outperforms existing algorithms for model-free few-shot pose estimation. Furthermore, we validated the accuracy of our scene reconstructions by applying our algorithm to a zero-shot grasping task. By enabling zero-shot, physically-consistent scene reconstruction and grasping without reliance on extensive datasets or test-time sampling, our approach offers a pathway towards more data efficient, interpretable and generalizable robot autonomy in novel environments.

==> sections/images/clvr/image_clvr_pose_shape_optimization.tex <==
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 0}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/shape_30/scene_trace/trace_00000.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 1}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/shape_30/scene_trace/trace_00001.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 10}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/shape_30/scene_trace/trace_00010.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 100}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/shape_30/material_trace/trace_00000.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 101}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/shape_30/material_trace/trace_00001.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 110}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/shape_30/material_trace/trace_00010.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 300}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/shape_30/shape_trace/trace_00050.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Target}}
    \includegraphics[width=\linewidth]{images/clvr_pose/ground_truth/scene_030/image.png}
\end{subfigure}
\\
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 1}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/video_images/image_00000.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 50}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/video_images/image_00050.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 100}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/video_images/image_00100.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 150}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/video_images/image_00150.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 200}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/video_images/image_00200.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 1000}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/video_images/image_01000.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Step 4000}}
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/video_images/image_04000.png}
\end{subfigure}
\begin{subfigure}{0.120\linewidth}
    \caption*{\small{Target}}
    \includegraphics[width=\linewidth]{images/clvr_pose/ground_truth/scene_030/image.png}
\end{subfigure}


==> sections/images/clvr/image_clvr_round.tex <==
\begin{subfigure}{0.24\linewidth}
    \caption*{$0^{\circ}$}
    \scalebox{-1}[1]{\includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/round_images/round_00090.png}}
\end{subfigure}
\begin{subfigure}{0.24\linewidth}
    \caption*{$90^{\circ}$}
    \scalebox{-1}[1]{
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/round_images/round_00010.png}}
\end{subfigure}
\begin{subfigure}{0.24\linewidth}
    \caption*{$120^{\circ}$}
    \scalebox{-1}[1]{
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/round_images/round_00340.png}}
\end{subfigure}
\begin{subfigure}{0.24\linewidth}
    \caption*{$180^{\circ}$}
    \scalebox{-1}[1]{
    \includegraphics[width=\linewidth]{images/clvr_pose/sam/mesh_30/round_images/round_00310.png}}
\end{subfigure}


==> sections/images/differentiable_rendering.tex <==
\begin{tikzpicture}
    \def\ImageLineWidth{6pt}
    \def\LineWidth{0.08cm}
    \def\BlockWidth{0.08cm}
    \def\GradientLowHeight{-2.2cm}

    \tikzstyle{Parameters} = [minimum width=1.95cm, minimum height=0.2cm, rectangle, ultra thick, align=left, draw=parametersColor, fill=parametersFillColor, text=parametersTextColor, line width=\BlockWidth]

    \node[draw=sceneBorderColor, minimum size=9pt, line width=\ImageLineWidth, inner sep=0pt] (inputs) at (0,0) {\includegraphics[width=0.305\textwidth]{images/differentiable_scene/scene_image_checker_back-grey_mesh-green.png}};

    \node[draw=sceneBorderColor, minimum size=9pt, line width=\ImageLineWidth, inner sep=0pt, xshift=3.0cm] (image) at (inputs.east) {\includegraphics[width=0.305\textwidth]{images/differentiable_scene/blended_image.png}};

    \node[yshift=0.25cm] (inputsLabel) at (inputs.north) {Scene Parameters};

    \node[yshift=0.25cm] (imageLabel) at (image.north) {Simulation Outputs $\RenderedImage, \RenderedDepth$};

    \draw[->,ultra thick, draw=pipelineColor, line width=\LineWidth] (inputsLabel.north) -- ++(0,0.5) -- ++(5.75,0) node[draw=pipelineBoxColor,midway,fill=white] {$\DifferentiableRenderer(\Parameters)$} node[above, midway, align=center, yshift=0.3cm] {Differentiable Physical Simulation} -| (imageLabel.north);

    \node[circle, draw, fill=white, minimum size=17pt, inner sep=0pt, line width=0.5pt, yshift=-0.5cm, xshift=0.5cm] (xLabel) at (inputs.north west) {$\Parameters$};

    \node[circle, draw, fill=white, minimum size=17pt, inner sep=0pt, line width=0.5pt, yshift=-0.5cm, xshift=0.5cm] (imageLabel) at (image.north west) {$\RenderedDepth$};

    \node[circle, draw, fill=white, minimum size=17pt, inner sep=0pt, line width=0.5pt, yshift=0.5cm, xshift=-0.5cm] (depthLabel) at (image.south east) {$\RenderedImage$};

    \node[Parameters, below of=inputs,xshift=-0.05cm, yshift=-3.6cm] (ShapeParameters) {
            $\Position$ Translation  \hspace{0.05cm}  $\Color$      Color \\
            $\Angle$ Rotation     \hspace{0.45cm}  $\Ambient$    Ambient     \\
            $\Scale$ Scale        \hspace{0.9cm} $\Diffuse$    Diffuse     \\
            $\Vertices$ Vertices  \hspace{0.4cm} $\Specular$   Specular    \\
            $\Pattern$ Pattern    \hspace{0.65cm}  $\Shininess$  Shininess
            };

    \node[circle, draw=teapotArrowColor, fill=teapotArrowColor, inner sep=0pt, minimum size=10pt] (TeapotDot) at (.8, -0.5) {};

    \node[above of=ShapeParameters, yshift=0.35cm] (ShapeParametersTitle) {$\Parameters_{\ObjectArg}$ Object Parameters:};

    \path [draw=teapotArrowColor, ultra thick, |-, line width=\LineWidth] (ShapeParametersTitle.north) |- (TeapotDot);

    \draw[->, draw=pipelineColor, line width=\LineWidth] ([xshift=-1.0cm]image.south) -- ++ (0.0, \GradientLowHeight) -- ++ (-2.7cm, 0.0);

    \node[draw=pipelineBoxColor, fill=white, line width=\LineWidth, minimum width=4.2cm] at ([xshift=-1.0cm, yshift=\GradientLowHeight]image.south) (gradients) {$\nabla_{\Parameters} \Loss (\DifferentiableRenderer(\Parameters), \Image, \Depth, \EstimatedMasks)$};

    \node[fill=white, align=center] at ([yshift=0.25cm]gradients.north) (gradientsLable) {Update Scene with Gradients};

    \node[align=center, xshift=-1.6cm, yshift=-0.5cm] (observations) at (image.south east) {\textcolor{observationsColor}{\faCamera} Observations $\Image$, $\Depth$ \\ \textcolor{observationsColor}{\faShare*} Segmentations $\EstimatedMasks$};

    \draw[->, draw=pipelineColor, line width=\LineWidth] ([xshift=-0.75cm]observations.south east) -- ++ (0.0, -1.25cm) -- ++ (-1.0cm, 0.0cm);

\end{tikzpicture}


==> sections/images/equality_constraint.tex <==
\begin{tikzpicture}
    [
        tdplot_main_coords,
        ultra thick,
        font=\large,
        >=Stealth,
        my dashed/.style={dashed, thick, ->, shorten >=-15pt, shorten <=-15pt, every node/.append style={font=\footnotesize}},
        myBox/.style={thin, planeColor},
        myObject/.style={objectColor, every node/.append style={fill, circle, inner sep=0pt, minimum size=#1*3.5pt, anchor=center, outer sep=0pt}},
        myVector/.style={ultra thick, constraintColor, line cap=round},
    ]
    \draw [frameColor] (0,4,0) -- (0,7,0) (-2,7,0) -- (2,7,0);
    \coordinate (o) at (0,0,0);
    \coordinate (oshift) at (-1,-2.5,-3.51);
    \path [draw=frameColor, fill=planeColor, opacity=0.8, text opacity=1] (-1.5,4,1.75) coordinate (a) -- ++(0,0,-3.5) coordinate (b) -- ++(3,0,0) coordinate (c) -- ++(0,0,3.5) coordinate (d) -- cycle node [pos=.95, above, sloped, anchor=south west] {%$z=f$
 } ;
    \draw [frameColor] (-2,0,0) -- (2,0,0) (0,0,0) -- (0,4,0) (0,0,0) -- (0,0,2);
    \draw [ultra thick, ->, every node/.style={font=\normalsize, inner sep=0pt}] (o) node [anchor=north west] {$c$} (o) edge node [pos=1, anchor=north east] {$z_w$} ++(0,1,0) edge node [pos=1, anchor=north] {$y_c$} ++(0,0,1) -- ++(1,0,0) node [anchor=north west] {$x_c$};
    \draw [ultra thick, ->, every node/.style={font=\normalsize, inner sep=0pt}] (oshift) node [yshift=0.2cm, anchor=north east] {$w$} (oshift) edge node [pos=1, anchor=north east] {$x_w$} ++(0,-1,0) edge node [pos=1, xshift=0.1cm, anchor=north west] {$z_w$} ++(0,0,-1) -- ++(1,0,0) node [anchor=north west] {$y_w$};
    \draw [myBox] (a) ++(0,0,-2.25) coordinate (p1) -- ++(2.25,0,0) coordinate (p2) -- ++(0,0,-1.25) coordinate (p3);
    \path (p2) ++(-.125,0,0) coordinate (q2) ++(0,0,-.125) coordinate (r2);
    \draw [myObject=3] ($($(a)!1/2!(b)$)+($(q2)-(p1)$)$) coordinate (s2) (r2) node (d1) {};
    \scoped[on background layer]{\draw [myObject=3.5, opacity=0.0] ($($1.75*($(s2)-(0.10,4,0)$)$)+(0,7,0)$) -- ++($1.75*($(r2)-(s2)$)$) node (d2) {};}
    \draw [->,myVector] (o) -- node[align=center, above, xshift=0.15cm, yshift=0.15cm]{$\LineDistance \Direction$}(d1.center);
    \scoped[on background layer]{\draw [myVector, dashed] (d1.center) -- (d2.center);}
    \shade [ball color=objectColor] (d2.center) node[align=center, above, yshift=0.25cm]{$\Positions=\LineDistance \Direction + \CameraOrigin$}circle [radius=0.35cm];
    \draw[<-, ultra thick, constraintColor](o) -- node[align=center, above, xshift=-0.15cm]{$\CameraOrigin$}(oshift);
\end{tikzpicture}


==> sections/images/fewsol/mesh_optimization_00_00.tex <==
\begin{subfigure}{0.157\linewidth}
    \caption*{\small{Step 0}}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/mesh_images/images_00000.png}
\end{subfigure}
% \begin{subfigure}{0.157\linewidth}
%     \caption*{\small{Step 50}}
%     \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/mesh_images/images_00050.png}
% \end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \caption*{\small{Step 100}}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/mesh_images/images_00100.png}
\end{subfigure}
% \begin{subfigure}{0.157\linewidth}
%     \caption*{\small{Step 200}}
%     \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/mesh_images/images_00200.png}
% \end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \caption*{\small{Step 1K}}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/mesh_images/images_01000.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \caption*{\small{Step 4K}}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/mesh_images/images_04000.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \caption*{\small{\mbox{Final Mesh}}}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/best_image.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \caption*{\small{Target}}
    \includegraphics[width=\linewidth]{images/fewsol/ground_truth/00_00.jpg}
    % \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_00_00/image_with_pose_color_A.png}
\end{subfigure}


==> sections/images/fewsol/mesh_optimization_01_01.tex <==
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_01_01/mesh_images/images_00000.png}
\end{subfigure}
% \begin{subfigure}{0.157\linewidth}
%     \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_01_01/mesh_images/images_00050.png}
% \end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_01_01/mesh_images/images_00100.png}
\end{subfigure}
% \begin{subfigure}{0.157\linewidth}
%     \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_01_01/mesh_images/images_00200.png}
% \end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_01_01/mesh_images/images_01000.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_01_01/mesh_images/images_04000.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_01_01/best_image.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/ground_truth/01_01.png}
\end{subfigure}


==> sections/images/fewsol/mesh_optimization_03_00.tex <==
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_03_00/mesh_images/images_00000.png}
\end{subfigure}
% \begin{subfigure}{0.157\linewidth}
%     \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_03_00/mesh_images/images_00050.png}
% \end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_03_00/mesh_images/images_00100.png}
\end{subfigure}
% \begin{subfigure}{0.157\linewidth}
%     \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_03_00/mesh_images/images_00200.png}
% \end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_03_00/mesh_images/images_01000.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_03_00/mesh_images/images_04000.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/sam/meshes_03_00/best_image.png}
\end{subfigure}
\begin{subfigure}{0.157\linewidth}
    \includegraphics[width=\linewidth]{images/fewsol/ground_truth/03_00.png}
\end{subfigure}


==> sections/images/global_method_2.tex <==
\begin{tikzpicture}
  \def\BlockThickness{2pt}
  \def\LineThickness{0.08cm}
  \def\ImageThickness{2pt}
  \def\ImageWidth{4cm}
  \def\ImageLineWidth{4pt}

  \tikzstyle{block} = [draw=globalMethodBorderColor, rectangle, minimum height=2.25cm, minimum width=2.25cm, rounded corners, line width=\BlockThickness, top color=globalMethodStepColor, bottom color=globalMethodStepColorLow, node distance=4.2cm, font=\bfseries\normalsize, anchor=north]

    \tikzstyle{blockno} = [rectangle, minimum height=2.25cm, minimum width=2.25cm, rounded corners, line width=\BlockThickness, color=black, node distance=0.75cm, font=\bfseries\large]

    \tikzstyle{blockTop} = [draw=globalMethodBorderColor, rectangle, minimum height=3cm, minimum width=3.0cm, rounded corners, line width=\BlockThickness, top color=globalMethodColor, bottom color=globalMethodColorLow, node distance=8cm, font=\bfseries\normalsize]

    \tikzstyle{blockLow} = [draw=globalMethodBorderColor, rectangle, minimum height=3.9cm, minimum width=21.25cm, rounded corners, line width=\BlockThickness, top color=globalMethodColor, bottom color=globalMethodColorLow, node distance=4.25cm, font=\bfseries\normalsize]

    \tikzstyle{input} = [coordinate, node distance=2.0cm]

    % \node[blockTop, align=center] (sr) {Zero-shot Scene\\Reconstruction\\{\includegraphics[width=0.175\textwidth]{images/global_method/icons/sr.png}}};
    % \node[blockTop, align=center] (sr) {Zero-shot Scene\\Reconstruction\\{\includegraphics[width=0.135\textwidth]{images/global_method/steps/blender_scene.pdf}}};
    % \node[blockTop, align=center] (sr) {Zero-shot Scene\\Reconstruction\\{\includegraphics[width=0.14\textwidth]{images/blender_scene_global_image/blender_scene_global_image.pdf}}};
    \node[blockTop, align=center] (sr) {Zero-shot Scene\\Reconstruction \vspace{0.125cm} \\{\includegraphics[width=0.17\textwidth]{images/nesy_world_model.png}}};

    % moves cover of below steps
    \node [blockLow, below of=sr, align=center, xshift=4.5cm, yshift=0.3cm] (lb) {};

    % this xshift and yshift control the distance between top and low box
    \node [block, top color=globalMethodStepColorB, bottom color=globalMethodStepColorB, align=center, below of=sr, xshift=-0.125cm, yshift=0.45cm] (sam) {Segment \\ eg. via SAM\phantom{p} \\ {\includegraphics[width=0.1511\textwidth]{images/global_method/steps/global_image_masks.png}}};

    \node [block, top color=globalMethodStepColorC, bottom color=globalMethodStepColorC, right of=sam, align=center, xshift=-0.0cm] (init) {Optimize \\ Ellipsoids \\ {\includegraphics[width=0.1511\textwidth]{images/global_method/steps/global_image_ellipsoid.png}}};

    \node [block, top color=globalMethodStepColorD, bottom color=globalMethodStepColorD, right of=init, align=center, xshift=0.3cm] (opt1) {Optimize \\ Scene\vphantom{p} \\ {\includegraphics[width=0.1511\textwidth]{images/global_method/steps/global_image_shape.png}}};

    \node [block, top color=globalMethodStepColorE, bottom color=globalMethodStepColorE, right of=opt1, align=center, xshift=0.6cm] (opt2) {Optimize \\ Meshes\vphantom{p} \\ {\includegraphics[width=0.1511\textwidth]{images/global_method/steps/global_image_mesh.png}}};

    \node [input, right of=opt2, align=center](out) {};
    % \node [blockTop, right of=sr, align=center, xshift=0.9cm](graspsim) {Grasping \\in Simulation\\{\includegraphics[width=0.175\textwidth]{images/global_method/icons/graspsimicon.png}}};
    % \node [blockTop, right of=sr, align=center, xshift=0.9cm](graspsim) {Grasping \\in Simulation \\ \vphantom{aaaa} \\ {\includegraphics[width=0.16\textwidth]{images/global_method/robot_simulation.png}}};
    \node [blockTop, right of=sr, align=center, xshift=0.9cm](graspsim) {Grasping \\ in Simulation\vphantom{p} \\ {\includegraphics[width=0.20\textwidth]{images/robot_hand_simulation.png}}};
    % \node [blockTop, right of=graspsim, align=center, xshift=-3.1cm](grasp) {Grasping \\ in Reality \\ \vphantom{aaaa} \\ {\includegraphics[width=0.11\textwidth]{images/global_method/robot_hand.png}}};
    \node [blockTop, right of=graspsim, align=center, xshift=-2.9cm](grasp) {Grasping \\ in Reality \\ {\includegraphics[width=0.11\textwidth]{images/robot_hand_reality.png}}};
    \node [input, right of=grasp, align=center, xshift=0.75cm](act){};
    \node [block, top color=globalMethodStepColorA, bottom color=globalMethodStepColorA, left of=sam, align=center, xshift=0.0cm] (bb) {Estimate \\ Box Prompts\\{\includegraphics[width=0.1551\textwidth]{images/global_method/steps/global_image_boxes.png}}};

    % this controls the arrow to the input
    \node[input, left of=sr, xshift=0.0cm](inputeq) {};

    % this xshift moves the top arrow to the outputs
    \node[input, right of=sr, xshift=2.5cm](outputeq1) {};

    % this xshift moves the top arrow to the outputs
    \node[input, right of=outputeq1, xshift=1cm](outputeq) {};

    % This yshift changes the arrow below
    \node[input, below left of=bb, xshift=-0.8cm, yshift=-0.55cm](rgbd) {};

    \draw [->, line width=\LineThickness, color=globalMethodLineColor, rounded corners] (rgbd) -| node[color=black, align=center, left, xshift=-1.75cm, yshift=0.5cm]{\RGBD \\ ($\Image,\Depth$)} node[color=black, align=center, above right, xshift=0.2cm]{$\Image$}(bb);

    \node[draw=globalMethodBorderColor, line width=\ImageLineWidth, anchor=south west, inner sep=0, yshift=0.0cm, xshift=-3.5cm, left of=sr] (inputs) {\includegraphics[width=\ImageWidth]{images/global_method/icons/blended_image.png}};

    \node[yshift=0.2cm] (inputsLabel) at (inputs.north) {Single \RGBD~Image $(\Image, \Depth)$};

    \draw[->, line width=\LineThickness, color=globalMethodLineColor, rounded corners] (inputs) -- (sr.west);

    \draw [->, line width=\LineThickness, color=globalMethodLineColor, rounded corners] (rgbd) -| node[align=center,color=black, above right, xshift=0.2cm]{$\Depth$}(init);
    \draw [->, line width=\LineThickness, color=globalMethodLineColor, rounded corners] (rgbd) -| node[align=center,color=black, above right, xshift=0.2cm]{$\Image$}(sam);
    \draw [->, line width=\LineThickness,color=globalMethodLineColor, rounded corners] (rgbd) -| node[align=center, color=black, above right, xshift=0.2cm, yshift=-0.05cm]{$\Image,\Depth$}(opt1);
    \draw [->, line width=\LineThickness,color=globalMethodLineColor, rounded corners] (rgbd) -| node[align=center, color=black, above right, xshift=0.2cm, yshift=-0.05cm]{$\Image,\Depth$}(opt2);
    \draw [->, line width=\LineThickness,color=globalMethodLineColor, rounded corners] (bb) --  node[align=center,  color=black, above, xshift=-0.0cm]{Boxes \\ ($\BoundingBoxes$)%\\{\includegraphics[width=0.1\textwidth]{images/global_method/icons/bb_stacked.png}}
      }(sam);
    \draw [->, line width=\LineThickness, color=globalMethodLineColor] (sam) -- node[color=black, align=center, above, xshift=0.0cm, yshift=0.0cm]{Masks \\ ($\Masks$)}(init);
    \draw [->,color=globalMethodLineColor, line width=\LineThickness] (init) -- node[align=center, above, color=black, yshift=0.0cm]{Positions, \\ Scales \\ ($\Positions,\Scales$)}(opt1);
    \draw [->,color=globalMethodLineColor, line width=\LineThickness] (opt1) -- node[align=center, above, color=black]{Spheres, \\ Materials, \\ Lights ($\OptimizedSceneParameters$)}(opt2);
    \draw [->,color=globalMethodLineColor, line width=\LineThickness] (sr.east) -- (graspsim.west);
    \draw [->,color=globalMethodLineColor, line width=\LineThickness] (graspsim) --  node[align=center, above, color=black, yshift=0.25cm]{Simulated\\Optimal\\Behaviour}(grasp);

    \node[color=black, align=center, xshift=0cm] (outputs) at ([xshift=2.0cm]opt2.east){\textbf{Scene:}  \\ Meshes $\Meshes$,\\ 6D-Poses $\Poses$,\\ Materials $\Materials$,\\ Masks $\Masks$, \\ Lights ($\LightPosition$, $\LightIntensity$)};

    \draw [->,color=globalMethodLineColor, line width=\LineThickness] (opt2) -- (outputs);

    \node[draw=globalMethodBorderColor, line width=\ImageLineWidth, anchor=south west, inner sep=0, yshift=0.2cm, xshift=0.60cm] (scene) at (sr.south east) {\includegraphics[width=\ImageWidth]{images/global_method/icons/image_with_masks_and_poses_color_A.png}};

    \node[yshift=0.2cm] (sceneLabel) at (scene.north) {Reconstructed Scene};

    % dotted lines indicatin perception component
    \draw[-, line width=\LineThickness, color=globalMethodBorderColor, dashed](sr.south west) -- (lb.north west);
    \draw[-, line width=\LineThickness, color=globalMethodBorderColor, dashed](sr.south east) -- (lb.north east);

    \draw[->, line width=\LineThickness, color=globalMethodLineColor](grasp) -- node[color=black, align=center, above, yshift=0.25cm]{Grasp} (act);
\end{tikzpicture}


==> sections/images/image_pose_results.tex <==
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/0/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/9/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/8/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/13/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\\[2pt]
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/19/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/3/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/6/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/fewsol-20/5/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\\[2pt]
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/clvr-20/6/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/clvr-20/4/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/clvr-20/9/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/clvr-20/8/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\\[2pt]
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/0/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/5/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/8/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/3/image_with_masks_and_poses_color_A.png}
\end{subfigure} %
\\[2pt]
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/4/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/9/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/2/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/moped-20/7/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\\[2pt]
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/linemod-20/0/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/linemod-20/1/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/linemod-20/2/image_with_poses_and_mesh_color_A.png}
\end{subfigure} %
\begin{subfigure}{0.24\linewidth}
    \includegraphics[width=\linewidth]{images/paper-results/linemod-20/3/image_with_poses_and_mesh_color_A.png}
\end{subfigure}%


==> sections/images/world_model.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=10cm]{images/world_model/robot_croped2.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \def\NumberShiftX{-0.3cm}
        \def\ImageWidth{2.5cm}
        \def\ImageInputsX{0.85}
        \def\ImageObservationsY{0.40}
        \def\ImageMasksY{0.69}
        \def\ObservationsToMasks{0.10}
        \def\NumberBorder{0.05cm}
        \def\LineWidth{0.1cm}

        \coordinate (CameraPosition) at (0.78, 0.52);

        \coordinate (ObservationsPosition) at (\ImageInputsX, \ImageObservationsY);
        \def\ObservationsShiftY{-0.5cm}
        \def\ObservationsShiftX{0.6cm}

        \coordinate (MasksPosition) at (\ImageInputsX, \ImageMasksY);
        \def\MasksShiftY{-0.5cm}
        \def\MasksShiftX{0.6cm}

        \def\CameraToObservationShiftX{0.5cm}
        \def\ObservationToMasksShiftY{0.5cm}

        % \draw[help lines, step=0.1] (0,0) grid (1,1);

        % observations
        \node[draw, line width=\LineWidth, anchor=south west, inner sep=0] (observations)  at (ObservationsPosition) {\includegraphics[width=\ImageWidth]{images/world_model/blended_image.png}};
        \node[fill=white] (observationsLabel) at ([yshift=\ObservationsShiftY, xshift=\ObservationsShiftX]observations.south) {\large{Observations}};
        \node[circle, draw=worldModelNumberBorderColor, fill=white, minimum size=17pt, inner sep=0pt, line width=\NumberBorder, yshift=0.0cm, xshift=\NumberShiftX] (observationsLabelNumber) at (observationsLabel.west) { \textcolor{worldModelNumberColor}{1}  };

        % camera
        \draw[line width=\LineWidth, worldModelLineColor, ->, rounded corners] (CameraPosition) -- ([xshift=\CameraToObservationShiftX]CameraPosition -| observations.west);

        % segmentation
        \node[draw, line width=\LineWidth, anchor=south west, inner sep=0] (masks) at (MasksPosition) {\includegraphics[width=\ImageWidth]{images/world_model/pred_masks.png}};
        \draw[line width=\LineWidth, worldModelLineColor, ->, rounded corners] (observations.north) -- ([yshift=\ObservationToMasksShiftY]masks.south);  % observations to segmentation
        \node[fill=white] (masksLabel) at ([yshift=\MasksShiftY, xshift=\MasksShiftX]masks.south) {\large{Segmentation}};

        \node[circle, draw=worldModelNumberBorderColor, fill=white, minimum size=17pt, inner sep=0pt, line width=\NumberBorder, yshift=0.0cm, xshift=\NumberShiftX] (masksLabelNumber) at (masksLabel.west) { \textcolor{worldModelNumberColor}{2}  };

        % world
        \node[anchor=south west, inner sep=0] (world) at (0.52, 0.60) {\includegraphics[width=\ImageWidth]{images/world_model/blender_scene.pdf}};
        \node[draw, line width=\LineWidth, anchor=south west, inner sep=0] (pred)  at (0.51, 0.85) {\includegraphics[width=\ImageWidth]{images/world_model/pred_image.png}};
        \draw[line width=\LineWidth, worldModelLineColor, ->] (0.64, 0.84) +(-40:1.6cm) arc(-40:40:1.6cm);
        \draw[line width=\LineWidth, worldModelLineColor, ->] (0.64, 0.84) +(140:1.6cm) arc(140:230:1.6cm) ;

        % Lines connecting observations and segmentations
        \draw[line width=\LineWidth, worldModelLineColor, -, rounded corners] ([yshift=-0.3cm]observations.north west) --++(-0.25cm, 0.0cm) --++(0cm, 1.5cm) -- ++(0.25cm, 0.0cm);
        % Line connecting middle to world
        \draw[line width=\LineWidth, worldModelLineColor, ->, rounded corners] (0.82, 0.64) --++(-0.5cm, 0.0cm) --++(-0.3cm, 0.2cm);

        % differentiable rendering
        \node[align=right, font=\large] (meshesLabel) at (0.36, 0.98) {Differentiable \\ Rendering};
        \node[circle, draw=worldModelNumberBorderColor, fill=white, minimum size=17pt, inner sep=0pt, line width=\NumberBorder, yshift=0.3cm, xshift=-0.3cm] (meshesLabelNumber) at (meshesLabel.west) {\textcolor{worldModelNumberColor}{3}};

        % grasping
        \node[align=center, font=\large] (graspingLabel) at (0.45, 0.50) {Grasping};
        \draw[line width=\LineWidth, worldModelLineColor, ->, rounded corners] (0.41, 0.47) -- ++(0, -0.3cm) -- ++(0.7cm, 0);
        \node[circle, draw=worldModelNumberBorderColor, fill=white, minimum size=17pt, inner sep=0pt, line width=\NumberBorder, yshift=0.0cm, xshift=-0.3cm] (graspingLabelNumber) at (graspingLabel.west) {\textcolor{worldModelNumberColor}{4}};
    \end{scope}
\end{tikzpicture}

